Robust Stability Analysis of Sparsely Interconnected Uncertain Systems

In this paper, we consider robust stability analysis of large-scale sparsely interconnected uncertain systems. By modeling the interconnections among the subsystems with integral quadratic constraints, we show that robust stability analysis of such systems can be performed by solving a set of sparse linear matrix inequalities. We also show that a sparse formulation of the analysis problem is equivalent to the classical formulation of the robustness analysis problem and hence does not introduce any additional conservativeness. The sparse formulation of the analysis problem allows us to apply methods that rely on efficient sparse factorization techniques, and our numerical results illustrate the effectiveness of this approach compared to methods that are based on the standard formulation of the analysis problem.

==> ex.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[font=\scriptsize, xlabel={\small $N$}, ylabel={\small CPU time (seconds)},width=0.85\linewidth,grid=major,ymin=1e-2,ymax=1e3,xmin=0,xmax=200,legend pos=north west,legend style={cells={anchor=west}}]


 \addplot [color=green, mark=*,dashed] coordinates {
(10,2.80e-02)
(20,6.60e-02)
(30,1.57e-01)
(40,3.29e-01)
(50,6.76e-01)
(70,2.18e+00)
(90,4.64e+00)
(100,8.19e+00)
(120,1.46e+01)
(140,2.58e+01)
(160,4.19e+01)
(180,6.32e+01)
(200,1.11e+02) 
}; %SeDuMi

 \addplot [color=red, mark=o] coordinates {
(10,1.33e-01)
(20,2.00e-01)
(30,2.66e-01)
(40,4.00e-01)
(50,7.08e-01)
(70,1.90e+00)
(90,4.43e+00)
(100,6.96e+00)
(120,1.27e+01)
(140,2.16e+01)
(160,3.84e+01)
(180,5.54e+01)
(200,1.01e+02) 
}; %SDPT3


 \addplot [color=blue, mark=square*,dashed] coordinates {
(10,4.80e-02)
(20,1.32e-01)
(30,3.91e-01)
(40,8.21e-01)
(50,1.52e+00)
(70,4.05e+00)
(90,8.79e+00)
(100,1.34e+01)
(120,2.41e+01)
(140,3.90e+01)
(160,5.55e+01)
(180,8.28e+01)
(200,1.18e+02) 
}; %DSDP

 \addplot [color=black, mark=square] coordinates {
 (10,0.1151)
(20,0.2644)
(30, 0.4700)
(40, 0.6982)
(50, 0.9834)
(70, 1.6347)
(90, 2.6257)
(100, 3.2337)
(120, 4.2360)
(140, 5.8132)
(160, 7.0628)
(180, 8.7538)
(200, 12.0270)
 }; %SMCP

\legend{SeDuMi (lumped), SDPT3 (lumped), DSDP (sparse),SMCP (sparse)}
    \end{semilogyaxis}
\end{tikzpicture}


==> sys_netw.tikz <==
\begin{tikzpicture}[scale=0.4, inner sep=0pt]

  \tikzstyle{nodeA} = [draw, fill=none, minimum size=1.6cm]
  \tikzstyle{nodeB} = [draw, fill=none, minimum size=1.0cm]

  \draw (0,0) node [style=nodeA]
  {$G^1(s)$};
  \draw (7,0) node [style=nodeA]
  {$G^2(s)$};
  \draw (16.5,0) node [style=nodeA]
  {$G^N(s)$};

  \draw (0,4)  node [style=nodeB]
  {$\delta^1$};
  \draw (7,4)  node [style=nodeB]
  {$\delta^2$};
  \draw (16.5,4) node [style=nodeB]
  {$\delta^N$};
 
  \draw[->] (-2,1) -- (-3,1) -- node[right]{$\phantom{.}p^1$} (-3,4) -- (-1.25,4);
  \draw[->] (1.25,4) -- (3,4) -- node[left]{$q^1\phantom{.}$} (3,1) -- (2,1);
  \draw[->] (2,0) -- node[above]{\raisebox{1.5mm}{$z^1$}} (5,0);
  \draw[->] (5,-1) -- node[below]{\raisebox{-2.5mm}{$z_1^2$}} (2,-1);

  \draw[->] (5,1) -- (4,1) -- node[right]{$\phantom{.}p^2$} (4,4) -- (5.75,4);
  \draw[->] (8.25,4) -- (10,4) -- node[left]{$q^2\phantom{.}$} (10,1) -- (9,1);
  \draw[->] (9,0) -- node[above]{\raisebox{1.5mm}{$z_2^2$}} (11,0);
  \draw[->] (11,-1) --  node[below]{\raisebox{-2.5mm}{$z_1^3$}} (9,-1);

  \draw[->] (14.5,1) -- (13.5,1) -- node[right]{$\phantom{.}p^N$} (13.5,4) -- (15.25,4);
  \draw[->] (17.75,4) -- (19.5,4) -- node[left]{$q^N$} (19.5,1) -- (18.5,1);
  \draw[->] (11.75,0) -- node[above]{\raisebox{1.5mm}{$z_2^{N-1}\hspace{5mm}$}} (14.5,0);
  \draw[->] (14.5,-1) -- node[below]{\raisebox{-2.5mm}{$z^N\hspace{4mm}$}} (11.75,-1);

  \draw (11.5,-0.5) node [fill=none] {{\small  $\cdots$}};

\end{tikzpicture}

